LLM-Viterbi: Semantic-Aware Decoding for Convolutional Codes

Traditional wireless communications rely solely on bit-level channel coding for error correction, without exploiting the inherent linguistic structure of the data source. This paper proposes a large language model (LLM) Viterbi decoder that integrates LLM priors into the Viterbi decoding for text transmission over AWGN channels. The proposed decoder maintains multiple candidate paths during the Viterbi decoding and periodically evaluates path reliabilities using a fine-tuned Byte-level T5 (ByT5) language model. By combining channel reliability metrics with semantic probability from the LLM, it outputs the path that maximizes the joint likelihood of channel observations and linguistic coherence. Simulations show that our decoder achieves significant performance gains over conventional Viterbi decoding in terms of both block error rate (BLER) and semantic similarity. For convolutional codes with constraint length 3, it achieves approximately 1.5 dB more coding gain in BLER, with over 50% improvements in semantic similarity. The framework can extend to other structured data sources beyond text.

==> figures/7o5_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
            % Oplus Block
            \node [inner sep=-1pt] (oplus) at (0, 0) {$\oplus$};
            \node [inner sep=-1pt, above right=0.6cm and 1.45cm of oplus] (oplus1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.6cm and 2.81 cm of oplus] (oplus2) {$\oplus$};
            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.9cm, right of=oplus, node distance=1cm] (S1) {$1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.9cm, right of=S1, node distance=1.4cm] (S2) {$2$};
            
            % Input and output
            \node [left of=oplus, node distance=0.7cm, inner sep=2pt] (input) {$u$};
            \node [right of=oplus2, node distance=0.5cm, inner sep=0pt] (output2) {$c^{(2)}$};
            \node [above of=output2, node distance=0.7cm,inner sep=0pt] (output1) {$c^{(1)}$};
            
            % Connections
            \draw [->] (input) -- (oplus);
            \draw [->] (oplus) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- ++(0.63,0)  |- ($(oplus.west) + (+0.5,-0.75)$) -| (oplus);
            \draw [->] (oplus2) -- (output2);
            \draw [->] (S2.east) -|  (oplus2.south);
            \draw [->] (S1)   -|  (oplus1.south);
            \draw [->] (oplus)-- ++(0.25,0) |-   (oplus1.west);
            \draw [->] (oplus1)-- (oplus2);
            \draw [->] (input) -- ++(0.4,0)  |- (output1);
        \end{tikzpicture}    

==> figures/7o5_trellis.tex <==
        \begin{tikzpicture}[
                node distance=0.6cm,
                state/.style={circle, draw, minimum size=0.5cm,inner sep=0pt},
                edge/.style={->, >=stealth', shorten >=1pt, auto, node distance=2cm, semithick}
            ]
            
            % Define the states
            \node[state] (S0) {$00$};
            \node[state, below of=S0] (S1) {$01$};
            \node[state, below of=S1] (S2) {$10$};
            \node[state, below of=S2] (S3) {$11$};
            
            % Define the next states
            \node[state, right of=S0,node distance=3cm] (S0next) {$00$};
            \node[state, below of=S0next] (S1next) {$01$};
            \node[state, below of=S1next] (S2next) {$10$};
            \node[state, below of=S2next] (S3next) {$11$};
            
            % Connect the states with edges
            \draw[edge] (S0) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/00$} (S0next);
            \draw[edge] (S0) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/11$} (S2next);
            \draw[edge] (S1) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/00$} (S2next);
            \draw[edge] (S1) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/11$} (S0next);
            \draw[edge] (S2) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/01$} (S1next);
            \draw[edge] (S2) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/10$} (S3next);
            \draw[edge] (S3) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/01$} (S3next);
            \draw[edge] (S3) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/10$} (S1next);
            
            % Add labels for the stages
            \node[above of=S0, node distance=0.4cm, font=\footnotesize] {Time $\tau$};
            \node[above of=S0next, node distance=0.4cm, font=\footnotesize] {Time $\tau+1$};
            
        \end{tikzpicture}
